A 3D Simulator for Passive SPAD Imaging

Passive single-photon avalanche diode (SPAD) cameras provide short-exposure observations for low-light perception, but collecting task annotations for these sensors remains difficult, and annotated datasets are scarce. We present a 3D simulation pipeline that generates realistic photon detections together with camera-motion and semantic labels, enabling perception models to be trained on synthetic SPAD observations and applied directly to real-world data. The pipeline couples controllable scene geometry and motion with a sensor-informed observation model that accounts for photon shot noise, dark counts, and spatial crosstalk. We evaluate the pipeline through calibrated photon-count comparisons and zero-shot sim-to-real transfer across three downstream perception tasks. We show that classifiers trained only on synthetic SPAD data achieve high accuracy on real low-light recordings at illumination levels less than 2 lux, without real-data fine-tuning. Similarly, we apply models trained entirely on simulated camera sweeps to real-world camera-rotation estimation and achieve mean absolute rotation errors of less than 1 degree on real 20-degree and 30-degree sweeps at 0.5 and 5.0 lux, when deployed zero-shot. We additionally train semantic segmentation models on synthetic data with automatically generated dense labels and perform direct inference on real-world low-light recordings; the results further demonstrate the usefulness of synthetic dense supervision for real low-light perception. Our simulator thus provides a practical source of annotated training data for real SPAD perception.

==> figures/main/teaser_comparison_panels.tex <==
\begin{minipage}[t]{.32\linewidth}
\centering
\includegraphics[width=\linewidth]{figures/main/rgb_1_85_lux.png}\\[2pt]
{\scriptsize (a) RGB\\40 fps}
\end{minipage}\hfill%
\begin{minipage}[t]{.32\linewidth}
\centering
\includegraphics[width=\linewidth]{figures/main/real_fan_5200rpm_1ms.png}\\[2pt]
{\scriptsize (b) SPAD (real)\\1 ms}
\end{minipage}\hfill%
\begin{minipage}[t]{.32\linewidth}
\centering
\includegraphics[width=\linewidth]{figures/main/simulated_fan_5200rpm_1ms.png}\\[2pt]
{\scriptsize (c) SPAD (sim)\\1 ms}
\end{minipage}

